SESaMo: Symmetry-Enforcing Stochastic Modulation for Normalizing Flows

Deep generative models have recently garnered significant attention across various fields, from physics to chemistry, where sampling from unnormalized Boltzmann-like distributions represents a fundamental challenge. In particular, autoregressive models and normalizing flows have become prominent due to their appealing ability to yield closed-form probability densities. Moreover, it is well-established that incorporating prior knowledge - such as symmetries - into deep neural networks can substantially improve training performances. In this context, recent advances have focused on developing symmetry-equivariant generative models, achieving remarkable results. Building upon these foundations, this paper introduces Symmetry-Enforcing Stochastic Modulation (SESaMo). Similar to equivariant normalizing flows, SESaMo enables the incorporation of inductive biases (e.g., symmetries) into normalizing flows through a novel technique called stochastic modulation. This approach enhances the flexibility of the generative model, allowing to effectively learn a variety of exact and broken symmetries. Our numerical experiments benchmark SESaMo in different scenarios, including an 8-Gaussian mixture model and physically relevant field theories, such as the $\phi^4$ theory and the Hubbard model.

==> tikz/appendixA.tex <==
\begin{tikzpicture}[font=\Large]
    % Define the potato outline as a reusable path
    \newcommand{\potato}[1]{
        (-#1*0.9,0) 
        .. controls (-#1*1.1,#1*0.6) and (-#1*0.4,#1*1.1) .. (#1*0.2,#1*0.9)
        .. controls (#1*0.8,#1*1.2) and (#1*1.2,#1*0.3) .. (#1*1,#1*0)
        .. controls (#1*1.4,-#1*0.6) and (#1*0.6,-#1*1.3) .. (#1*0.2,-#1*1.1)
        .. controls (-#1*0.4,-#1*1.2) and (-#1*1.3,-#1*0.6) .. (-#1*0.9,0)
    }

    \newcommand{\drawtriangle}[2]{%
      \draw[#2] (0,0) -- (0.866*#1,-0.5*#1) -- ({0.866*#1},{0.5*#1}) -- cycle;
    }

    \def\r{0.7cm}
    \def\a{1.7cm}
    \def\rb{0.5cm}
    
    % First row
    % 1
    \begin{scope}
        % First component (three circles)
        % \draw[fill=_red!50, opacity=0.5, draw=black] (-1, 0) circle (\r);
        % \draw[fill=_red!50, opacity=0.5, draw=black] (0.5, 0.86) circle (\r); 
        % \draw[fill=_red!50, opacity=0.5, draw=black] (0.5, -0.86) circle (\r);
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        
        \node at (0, -2) {Target: $p$};
        
        % Vertical bar
        \draw[thick] (1.5, -1.5) -- (1.5, 1.5);
        
        % Prior circle
        \draw (3, 0) circle (1cm);
        \node at (3, -2) {Prior: $z\sim q_0$};
        
        % First arrow
        \draw[->, draw=black, thick] (4.2, 0) -- (5.0, 0);
        \node at (4.6, -0.5) {\color{black}$g_{\bftheta}$};
    \end{scope}

    % 2
    \begin{scope}[xshift=7cm]
       % \begin{scope}[xshift=-1cm]
       %      \draw \potato{\rb};
       %  \end{scope}
       %  \begin{scope}[xshift=0.5cm, yshift=0.86cm, rotate=-120]
       %      \draw[dotted] \potato{\rb};
       %  \end{scope}
       %  \begin{scope}[xshift=0.5cm, yshift=-0.86cm, rotate=120]
       %      \draw[dotted] \potato{\rb};
       %  \end{scope} 
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{dotted}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{dotted}
        \end{scope}
        \draw[dashed] (0,0) -- (\a,0);
        \draw[dashed] (0,0) -- (-0.5*\a,0.866*\a);
        \draw[dashed] (0,0) -- (-0.5*\a,-0.866*\a);
        \draw[->, draw=_blue, thick] (1.7, 0) -- (3.2, 0);
        \node at (-0.5*\a, 0.5*\a) {$\Omega$};
        \node at (2.4, -0.5) {\color{_blue}$S_{T,u}$};
        \node at (0, -2) {$\widetilde{x}\sim \widetilde{q}_{\bftheta}$};
    \end{scope}

    % 3
    \begin{scope}[xshift=12cm]
        % \begin{scope}[xshift=-1cm]
        %     \draw \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=0.86cm, rotate=-120]
        %     \draw \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=-0.86cm, rotate=120]
        %     \draw \potato{\rb};
        % \end{scope}
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{}
        \end{scope}
        \node at (0, -2) {${x}\sim {q}_\theta(x)$};
    \end{scope}








    
    % Second row
    % 1
    \begin{scope}[yshift=-5cm]
        % \draw[fill=_red!50, opacity=0.5, draw=black] (-1, 0) circle (\r); 
        % \draw[fill=_red!50, opacity=0.5, draw=black] (0.5, 0.86) circle (\r); 
        % \draw[fill=_red!50, opacity=0.5, draw=black] (0.5, -0.86) circle (\r);
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{fill=_red!50, opacity=0.5, draw=black}
        \end{scope}
        \node at (0, -2) {Target: $p$};
        
        \draw[thick] (1.5, -1.5) -- (1.5, 1.5);
        
        \draw (3, 0) circle (1cm);
        \node at (3, -2) {Prior: $z\sim q_0$};
        
        \draw[->, draw=_yellow, thick] (4.2, 0) -- (5.0, 0);
        \node at (4.7, -0.5) {\color{_yellow}$C_{T,z}$};
    \end{scope}

    %2
    \begin{scope}[xshift=7cm, yshift=-5cm]
        % \draw (-1, 0) circle (\r);
        % \draw[dotted] (0.5, 0.86) circle (\r); 
        % \draw[dotted] (0.5, -0.86) circle (\r); 
        \def\rc{1.3*\r}
        
        \draw (0,0) -- (-0.5*\rc,0.86*\rc) arc[start angle=120, end angle=240, radius=\rc] -- cycle;
        \draw[dotted] (\rc,0) arc[start angle=0, end angle=120, radius=\rc];
        \draw[dotted] (\rc,0) arc[start angle=0, end angle=-120, radius=\rc];
        \draw[dashed] (0,0) -- (\a,0);
        \draw[dashed] (0,0) -- (-0.5*\a,0.866*\a);
        \draw[dashed] (0,0) -- (-0.5*\a,-0.866*\a);
        \draw[->, draw=black, thick] (1.7, 0) -- (3.2, 0);
        \node at (2.4, -0.5) {\color{black}$g_{\bftheta}$};
        \node at (-0.5*\a, 0.5*\a) {$\Omega$};
        % \node at (-1, 0) {$\Omega$};
        \node at (0, -2) {$z_c\sim q_{z_c}$};
    \end{scope}

    % 3
    \begin{scope}[xshift=12cm, yshift=-5cm]
        % \begin{scope}[xshift=-1cm]
        %     \draw \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=0.86cm, rotate=-120]
        %     \draw[dotted] \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=-0.86cm, rotate=120]
        %     \draw[dotted] \potato{\rb};
        % \end{scope}
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{dotted}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{dotted}
        \end{scope}
        \draw[->, draw=_yellow, thick] (1.7, 0) -- (3.2, 0);
        \node at (2.4, -0.5) {\color{_yellow}$C_{T,z}^{-1}$};
        \node at (0, -2) {$\widetilde{z}_c\sim q_{\widetilde{z}_c}$};
    \end{scope}

    % 4
    \begin{scope}[xshift=17cm, yshift=-5cm]
        % \begin{scope}[xshift=-1cm]
        %     \draw \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=0.86cm, rotate=-120]
        %     \draw \potato{\rb};
        % \end{scope}
        % \begin{scope}[xshift=0.5cm, yshift=-0.86cm, rotate=120]
        %     \draw \potato{\rb};
        % \end{scope}
        \begin{scope}[xshift=-\a]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=0.86*\a, rotate=-120]
            \drawtriangle{2*\r}{}
        \end{scope}
        \begin{scope}[xshift=0.5*\a, yshift=-0.86*\a, rotate=120]
            \drawtriangle{2*\r}{}
        \end{scope}
        \node at (0, -2) {$x\sim q_\theta(x)$};

    \end{scope}
    
\end{tikzpicture}


        

==> tikz/gaus.tex <==
\pgfmathdeclarefunction{gaus}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{doublegaus}{2}{%
  \pgfmathparse{1/(#2*2*sqrt(2*pi)) * (exp(-((x-#1)^2)/(2*#2^2)) + exp(-((x+#1)^2)/(2*#2^2))) }%
}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-4:4,samples=200,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
  axis x line*=bottom, % no box around the plot, only x and y axis
  axis y line*=left, % the * suppresses the arrow tips
  xlabel={Sample $x$},
  ylabel={Probability},
  width=7cm,
  height=5cm,
  enlargelimits=upper, % extend the axes a bit to the right and top
  legend style={at={(axis cs:-3.5,1)}, anchor=north west}
  ]

  % plots
  \addplot[draw=_blue,line width=2pt] {gaus(2, 0.399)};
  \addplot[draw=_yellow,line width=2pt] {doublegaus(2, 0.399)};

  % legend
  \addlegendentry{$q_0$}
  \addlegendentry{$q_s$}
\end{axis}
\end{tikzpicture}

==> tikz/gaus_broken.tex <==
\pgfmathdeclarefunction{gaus}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{doublegaus}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi)) * (0.75*exp(-((x-#1)^2)/(2*#2^2)) + 0.25*exp(-((x+#1)^2)/(2*#2^2))) }%
}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-4:4,samples=200,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
  axis x line*=bottom, % no box around the plot, only x and y axis
  axis y line*=left, % the * suppresses the arrow tips
  xlabel={Sample $x$},
  ylabel={Probability},
  width=7cm,
  height=5cm,
  enlargelimits=upper, % extend the axes a bit to the right and top
  legend style={at={(axis cs:-3.5,1)}, anchor=north west}
  ]

  % plots
  \addplot[draw=_blue,line width=2pt] {gaus(2, 0.399)};
  \addplot[draw=_yellow,line width=2pt] {doublegaus(2, 0.399)};

  % legend
  \addlegendentry{$q_0$}
  \addlegendentry{$q_s$}
\end{axis}
\end{tikzpicture}


==> tikz/penalty.tex <==
\pgfmathdeclarefunction{sigmoid}{1}{%
  \pgfmathparse{1/(1 + exp(-#1))}%
}

\pgfmathdeclarefunction{relu}{1}{%
  \pgfmathparse{max(0, #1)}%
}

\pgfmathdeclarefunction{theta}{1}{%
  \pgfmathparse{#1 < 0 ? 0 : 1}%
}

\pgfmathdeclarefunction{penalty}{2}{%
  \pgfmathparse{#1*sigmoid(#2*(abs(x) - 3.14159)) * theta(abs(x) - 3.14159)}%
}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-6:6,samples=200,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
  axis x line*=bottom, % no box around the plot, only x and y axis
  axis y line*=left, % the * suppresses the arrow tips
  xlabel={Sample $x$},
  ylabel={$\Lambda(x)$},
  width=8cm,
  height=6cm,
  % xticks to -pi and pi
  xtick={-3.14159, 0, 3.14159},
  xticklabels={$-\pi$, $0$, $\pi$},
  ytick={0, 1},
  yticklabels={0, $A$},
  % legend at lower right
  legend style={at={(1.00,0.05)},anchor=south east},
  enlargelimits=upper] % extend the axes a bit to the right and top

  % plots
  \addplot[draw=_blue,line width=2pt] {penalty(1, 1)};
  \addplot[draw=_yellow,line width=2pt] {penalty(1, 2)};
  \addplot[draw=_red,line width=2pt] {penalty(1, 10)};

  % legend
  \addlegendentry{$B = \;\, 1$}
  \addlegendentry{$B = \;\, 2$}
  \addlegendentry{$B = 10$}
\end{axis}
\end{tikzpicture}

==> tikz/z2_canonicalization.tex <==
\pgfmathdeclarefunction{gaus}{2}{%
  \pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{theta}{1}{%
    \pgfmathparse{ifthenelse(#1<0,0,1)}%
    }

\pgfmathdeclarefunction{gauscut}{2}{%
  \pgfmathparse{exp(-((x-#1)^2)/(2*#2^2)) * theta(x)}%
}

\pgfmathdeclarefunction{doublegaus}{2}{%
  \pgfmathparse{(exp(-((x-#1)^2)/(2*#2^2)) + exp(-((x+#1)^2)/(2*#2^2))) }%
}


% Define a macro for the plot
\newcommand{\plot}[5]{%
\begin{axis}[
    every axis plot post/.append style={
      mark=none, domain=-4:4, samples=200, smooth},
    axis x line=middle, % no box around the plot, only x and y axis
    axis y line=middle, % the * suppresses the arrow tips
    xlabel={#2},
    ylabel={#3},
    width=4.5cm,
    height=3.5cm,
    enlargelimits=upper,
    xticklabels={,,},
    yticklabels={,,},
    xtick={0},
    ytick={0},
    at={(#1,0)}, % Position the plot
    anchor=center, % Align by center
    ymin=0, ymax=1,
  ]

    \addplot[draw=#5,line width=1pt] {#4}; % Plot each function
\end{axis}
}



\begin{tikzpicture}
    \plot{0}{$\boldsymbol{z}$}{$q_0$}{0.5*gaus(0, 0.5)}{black}
    \draw[->] (1.25,0) -- (2.25,0);
    \node at (1.75,0.3) {$C_{T,z}$};
    \plot{3.5cm}{$\boldsymbol{z_c}$}{$q_{z_c}$}{gauscut(0, 0.5)}{black}
    \draw[->] (4.75,0) -- (5.75,0);
    \node at (5.25,0.3) {$g_\theta$};
    \plot{7cm}{$\boldsymbol{\tilde z_c}$}{$q_{\tilde z_c}$}{0.5*gaus(2, 0.3)}{black}
    \draw[->] (8.25,0) -- (9.25,0);
    \node at (8.75,0.3) {$C_{T,z}^{-1}$};
    \plot{10.5cm}{$\boldsymbol{x}$}{$q_\theta$}{0.25*doublegaus(2, 0.3)}{black}
\end{tikzpicture}

==> tikz/z2_modulation.tex <==
\pgfmathdeclarefunction{gaus}{2}{%
  \pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{theta}{1}{%
    \pgfmathparse{ifthenelse(#1<0,0,1)}%
    }

\pgfmathdeclarefunction{gauscut}{2}{%
  \pgfmathparse{exp(-((x-#1)^2)/(2*#2^2)) * theta(x)}%
}

\pgfmathdeclarefunction{doublegaus}{2}{%
  \pgfmathparse{(exp(-((x-#1)^2)/(2*#2^2)) + exp(-((x+#1)^2)/(2*#2^2))) }%
}


% Define a macro for the plot
\newcommand{\plot}[5]{%
\begin{axis}[
    every axis plot post/.append style={
      mark=none, domain=-4:4, samples=200, smooth},
    axis x line=middle, % no box around the plot, only x and y axis
    axis y line=middle, % the * suppresses the arrow tips
    xlabel={#2},
    ylabel={#3},
    width=4.5cm,
    height=3.5cm,
    enlargelimits=upper,
    xticklabels={,,},
    yticklabels={,,},
    xtick={0},
    ytick={0},
    at={(#1,0)}, % Position the plot
    anchor=center, % Align by center
    ymin=0,
    ymax=1,
  ]

    \addplot[draw=#5,line width=1pt] {#4}; % Plot each function
\end{axis}
}



\begin{tikzpicture}

    \plot{0}{$\boldsymbol{z}$}{$q_0$}{gaus(0, 0.5)}{black}

    \draw[->] (1.25,0) -- (2.25,0);
    \node at (1.75,0.3) {$g_\theta$};

    \plot{3.5cm}{$\widetilde{\boldsymbol{\bfx}}$}{$\widetilde{q}_{\bftheta}$}{gaus(2, 0.3)}{black}

    \draw[->] (4.75,0) -- (5.75,0);
    \node at (5.25,0.3) {$S_u$};

    \plot{7cm}{$\boldsymbol{\bfx}$}{$q_{\bftheta}$}{0.5*doublegaus(2, 0.3)}{black}

\end{tikzpicture}
